Automated proofs of unstable Adams differentials

We present a computer-based approach to computing differentials in the unstable Adams spectral sequence by systematically applying the unstable Leibniz rule and naturality with respect to maps in the EHP sequence. We record our results in tables of upper and lower bounds on the orders of 2-primary unstable homotopy groups of spheres through the unstable 50-stem. We provide examples of proofs for several differentials and give a guide to interpreting the associated unstable Adams charts and flow chart diagrams for differential proofs.

==> 9_37_7_3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel]
      \node (n_9_37_7_20632) at (0,0) [ctpnode,fill=CtpGreen] {$\mathbf{(9, 37, 7)}$};
      \node (n_9_37_7_18206) at (-3.0,-1.2) [ctpnode,fill=CtpSky] {$\mathbf{(9, 37, 7)}$};
      \node (n_5_41_8_5854) at (-3.0,-2.4) [ctpnode,fill=CtpRed] {$\mathbf{(5, 41, 8)}$};
      \node (n_46_14_4_18206) at (0.0,-1.2) [ctpnode,fill=CtpRed] {$\mathbf{(46, 14, 4)}$};
      \node (n_9_51_11_18206) at (3.0,-1.2) [ctpnode,fill=CtpGreen] {$\mathbf{(9, 51, 11)}$};
      \node (n_4_54_13_17000) at (3.0,-2.4) [ctpnode,fill=CtpGreen] {$\mathbf{(4, 54, 13)}$};
      \node (n_7_51_12_16928) at (3.0,-3.5999999999999996) [ctpnode,fill=CtpGreen] {$\mathbf{(7, 51, 12)}$};
      \node (n_8_51_12_16898) at (3.0,-4.8) [ctpnode,fill=CtpGreen] {$\mathbf{(8, 51, 12)}$};
      \node (n_17_44_10_6868) at (1.5,-6.0) [ctpnode,fill=CtpSky] {$\mathbf{(17, 44, 10)}$};
      \node (n_Stable_17_44_10_6868) at (1.5,-7.2) [ctpnode,fill=CtpPeach] {$\mathbf{\mathbb{S}(44, 10)}$};
      \node (n_8_51_12_6868) at (4.5,-6.0) [ctpnode,fill=CtpSky] {$\mathbf{(8, 51, 12)}$};
      \node (n_7_51_12_6045) at (4.5,-7.2) [ctpnode,fill=CtpSky] {$\mathbf{(7, 51, 12)}$};
      \node (n_6_51_12_5946) at (4.5,-8.4) [ctpnode,fill=CtpGreen] {$\mathbf{(6, 51, 12)}$};
      \node (n_5_51_12_5883) at (4.5,-9.6) [ctpnode,fill=CtpGreen] {$\mathbf{(5, 51, 12)}$};
      \node (n_3_53_13_5736) at (4.5,-10.799999999999999) [ctpnode,fill=CtpSky] {$\mathbf{(3, 53, 13)}$};
      \node (n_C2_3_53_13_5736) at (4.5,-11.999999999999998) [ctpnode,fill=CtpPeach] {$\mathbf{C2(52, 12)}$};

      \draw [CtpText, very thick] (n_9_37_7_20632) to[out=260,in=90] (n_9_37_7_18206);
      \draw [CtpText, <-, very thick] (n_9_37_7_18206) to[out=270,in=90] node [midway,left,CtpText,inner sep=2pt]
    {$\mathbf{H}$} (n_5_41_8_5854);
      \draw [CtpText, very thick] (n_9_37_7_20632) to[out=270,in=90] (n_46_14_4_18206);
      \draw [CtpText, very thick] (n_9_37_7_20632) to[out=270,in=90] (n_9_51_11_18206);
      \draw [CtpText, ->, very thick] (n_9_51_11_18206) to[out=270,in=90] node [midway,left,CtpText,inner sep=2pt]
    {$\mathbf{P}$} (n_4_54_13_17000);
      \draw [CtpText, ->, very thick] (n_4_54_13_17000) to[out=270,in=90] node [midway,left,CtpText,inner sep=2pt]
    {$\mathbf{H}$} (n_7_51_12_16928);
      \draw [CtpText, ->, very thick] (n_7_51_12_16928) to[out=270,in=90] node [midway,left,CtpText,inner sep=2pt]
    {$\mathbf{E}$} (n_8_51_12_16898);
      \draw [CtpText, <-, very thick] (n_8_51_12_16898) to[out=260,in=90] node [above left,CtpText,inner sep=2pt]
    {$\mathbf{P}$} (n_17_44_10_6868);
      \draw [CtpText, ->, very thick] (n_17_44_10_6868) to[out=270,in=90] (n_Stable_17_44_10_6868);
      \draw [CtpText, very thick] (n_8_51_12_16898) to[out=270,in=90] (n_8_51_12_6868);
      \draw [CtpText, <-, very thick] (n_8_51_12_6868) to[out=270,in=90] node [midway,left,CtpText,inner sep=2pt]
    {$\mathbf{E}$} (n_7_51_12_6045);
      \draw [CtpText, <-, very thick] (n_7_51_12_6045) to[out=270,in=90] node [midway,left,CtpText,inner sep=2pt]
    {$\mathbf{E}$} (n_6_51_12_5946);
      \draw [CtpText, <-, very thick] (n_6_51_12_5946) to[out=270,in=90] node [midway,left,CtpText,inner sep=2pt]
    {$\mathbf{E}$} (n_5_51_12_5883);
      \draw [CtpText, <-, very thick] (n_5_51_12_5883) to[out=270,in=90] node [midway,left,CtpText,inner sep=2pt]
    {$\mathbf{H}$} (n_3_53_13_5736);
      \draw [CtpText, ->, very thick] (n_3_53_13_5736) to[out=270,in=90] (n_C2_3_53_13_5736);
\end{tikzpicture}

